Toolbox for Developing Physics Informed Neural Networks for Power Systems Components

This paper puts forward the vision of creating a library of neural-network-based models for power system simulations. Traditional numerical solvers struggle with the growing complexity of modern power systems, necessitating faster and more scalable alternatives. Physics-Informed Neural Networks (PINNs) offer promise to solve fast the ordinary differential equations (ODEs) governing power system dynamics. This is vital for the reliability, cost optimization, and real-time decision-making in the electricity grid. Despite their potential, standardized frameworks to train PINNs remain scarce. This poses a barrier for the broader adoption and reproducibility of PINNs; it also does not allow the streamlined creation of a PINN-based model library. This paper addresses these gaps. It introduces a Python-based toolbox for developing PINNs tailored to power system components, available on GitHub https://github. com/radiakos/PowerPINN. Using this framework, we capture the dynamic characteristics of a 9th-order system, which is probably the most complex power system component trained with a PINN to date, demonstrating the toolbox capabilities, limitations, and potential improvements. The toolbox is open and free to use by anyone interested in creating PINN-based models for power system components.

==> Plots/NNs/nn_architecture.tex <==
\documentclass[tightpage]{standalone}

% import style library
%\usepackage{myStyleIEEE}
%--- TikZ shapes and definitions ---%
\usepackage{myPlotStyle}


\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\usetikzlibrary{intersections}

\begin{document}

\begin{tikzpicture}[node distance = 3cm]
\sffamily
\footnotesize

% Open Loop
\node[block](NN) {\begin{tabular}{c} Physics-Informed \\ Neural Network \\ [0.5em]
\scalebox{0.1}{\includegraphics[]{Plots/NNs/NeuralNetwork.png}}\end{tabular}};

\node[block, left of = NN, text width = 2cm, align = center, yshift = 0.8cm, xshift = -1cm](x_in){State at $t_0$ \\ $\mathbf{x_0}$};
\node[block, below of = x_in, text width = 2cm, minimum width = 0.5cm, yshift = 0.5cm, align = center](t_in){Final time of the approximation step \\ $t=t_0+h$};

\node[block, right of = NN, text width = 2cm, align = center, xshift = 1cm](x_out){State at time $t = t_0+h$ \\
$\mathbf{x}(t)$};

\draw[-latex] (x_in.east) --(x_in.east-|NN.west);
\draw[-latex] (t_in.east) --(t_in.east-|NN.west);
\draw[-latex] (NN.east) --(x_out);


% % background
\begin{pgfonlayer}{bg}

    \path (x_in) -- +(-1.25,0.8) coordinate (r1);
    \path (x_out) -- +(1.25,-1.75) coordinate (r2);
    \draw[sBlue, dashed,fill = sBlue!10] (r1) rectangle(r2);
    \node [left of = r2, anchor = south east, node distance = 0.1, sBlue, yshift = 0cm] {%\scriptsize \textbf{Recursively repeated $n$ times to reconstruct entire trajectory} 
    };
    
    
\end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> Plots/accuracy_all.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{standalone}


\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 3,          % number of plots in number of columns (1) and number of rows (2)
    xticklabels at = edge bottom,
    vertical sep = 5pt
    },
    ylabsh=-4em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={},    % xlabel
    xmin = 0, xmax = 1,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 5,
    height=2cm,
    ylabel style={text width = 1.5cm, align = center}, 
    legend style={at={(0.5,1.05)}, anchor = south},
    % scaled ticks = true,
]
\nextgroupplot[
    ylabel={$\text{MAE}$},
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    \plot[sBlue, dashed,  thick, ] table[x= t, y= theta]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$\delta$}  
    \plot[sRed, dashed, thick] table[x= t, y=omega]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$\omega$}  
    \plot[cyan, dashed, thick] table[x= t, y=E_d_dash]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$E'd$}  
    \plot[magenta, dashed, thick] table[x= t, y=E_q_dash]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$E'q$}  
    \plot[sGreen, dashed, thick] table[x= t, y=R_F]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$R_F$}  
    \plot[brown, dashed, thick] table[x= t, y=V_r]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$V_r$}  
    \plot[gray, dashed, thick] table[x= t, y=E_fd]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$E_{fd}$}  
    \plot[yellow, dashed, thick] table[x= t, y=P_sv]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$P_{sv}$}  
    \plot[sOrange , dashed, thick] table[x= t, y=P_m]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$P_m$}  

    
    \plot[violet, thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_mae.dat};   
    \addlegendentry{$Mean$}  
% add 2nd plot
\nextgroupplot[
    ylabel={$\text{MSE}$ },
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    \plot[sBlue, dashed,  thick, ] table[x= t, y= theta]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[sRed, dashed, thick] table[x= t, y=omega]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[cyan, dashed, thick] table[x= t, y=E_d_dash]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[magenta, dashed, thick] table[x= t, y=E_q_dash]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[brown, dashed, thick] table[x= t, y=V_r]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[gray, dashed, thick] table[x= t, y=E_fd]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[yellow, dashed, thick] table[x= t, y=P_sv]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[sOrange , dashed, thick] table[x= t, y=P_m]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[violet, thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_mse.dat};   
   
\nextgroupplot[                     % start groupplot
    ylabel={$\text{Max AE}$ },         % ylabel
    xlabel = time in \si{\second},
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    
    \plot[sBlue, dashed,  thick, ] table[x= t, y= theta]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[sRed, dashed, thick] table[x= t, y=omega]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[cyan, dashed, thick] table[x= t, y=E_d_dash]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[magenta, dashed, thick] table[x= t, y=E_q_dash]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[brown, dashed, thick] table[x= t, y=V_r]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[gray, dashed, thick] table[x= t, y=E_fd]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[yellow, dashed, thick] table[x= t, y=P_sv]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[sOrange , dashed, thick] table[x= t, y=P_m]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[violet, thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat};   

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Plots/trajectories.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 4,          % number of plots in number of columns (1) and number of rows (2)
    xticklabels at = edge bottom,
    vertical sep = 5pt
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={},    % xlabel
    xmin = 0, xmax = 1,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 4,
    height=2cm,
    legend style={at={(0.5,1.05)}, anchor = south}
]

\nextgroupplot[                     % start groupplot
    ylabel={$\delta$ in rad},         % ylabel
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_theta.dat};     
    \addlegendentry{ODE solver}    
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_theta.dat}; 
    \addlegendentry{PINN}
    
    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_theta.dat}; 
    %\addlegendentry{PI-KAN}
    

    % \plot[black, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_theta.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_theta.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_theta.dat};     
    
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_theta.dat};    
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_theta.dat};     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_theta.dat}; 
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_theta.dat};    
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_theta.dat};    
    
      
      
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_theta.dat};   
    % \plot[black, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_theta.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_theta.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_theta.dat};
     


% add 2nd plot
\nextgroupplot[
    ylabel={$\omega$ in r/s},
    xlabel = {time in \si{\second}},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_omega.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_omega.dat};     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_omega.dat};    

    % \plot[black, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_omega.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_omega.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_omega.dat};     
    
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_omega.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_omega.dat};     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_omega.dat}; 
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_omega.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_omega.dat}; 

     
      
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_omega.dat};   
    % \plot[black, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_omega.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_omega.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_omega.dat};     
    
\nextgroupplot[
    ylabel={$E'_d$ in p.u.},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_E_d_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_d_dash.dat};   

    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_d_dash.dat};   
    
    
    
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_E_d_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_d_dash.dat};  
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_d_dash.dat};   
    
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_E_d_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_d_dash.dat}; 
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_d_dash.dat};   

\nextgroupplot[
    ylabel={$E'_q$ in p.u.},
    xlabel = {time in \si{\second}},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_E_q_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_q_dash.dat};   
    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_q_dash.dat};  
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_E_q_dash.dat};     

    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_q_dash.dat};  
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_q_dash.dat};  
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_E_q_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_q_dash.dat};  
 
     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_q_dash.dat};   

\end{groupplot}
\end{tikzpicture}
\end{document}
